Inference of Heating Properties from "Hot" Non-flaring Plasmas in Active Region Cores. II. Nanoflare Trains

Despite its prediction over two decades ago, the detection of faint, high-temperature ("hot") emission due to nanoflare heating in non-flaring active region cores has proved challenging. Using an efficient two-fluid hydrodynamic model, this paper investigates the properties of the emission expected from repeating nanoflares (a nanoflare train) of varying frequency as well as the separate heating of electrons and ions. If the emission measure distribution ($\mathrm{EM}(T)$) peaks at $T = T_m$, we find that $\mathrm{EM}(T_m)$ is independent of details of the nanoflare train, and $\mathrm{EM}(T)$ above and below $T_m$ reflects different aspects of the heating. Below $T_m$ the main influence is the relationship of the waiting time between successive nanoflares to the nanoflare energy. Above $T_m$ power-law nanoflare distributions lead to an extensive plasma population not present in a monoenergetic train. Furthermore, in some cases characteristic features are present in $\mathrm{EM}(T)$. Such details may be detectable given adequate spectral resolution and a good knowledge of the relevant atomic physics. In the absence of such resolution we propose some metrics that can be used to infer the presence of "hot" plasma.

==> parameter_space_graphic.tex <==
	\begin{tikzpicture}[node distance=2cm]
		%Draw the nodes
		\node (species) [ghost] {Heated Species $=\left\{
		\begin{array}{l}
			\mathrm{electron} \\
			\mathrm{ion} \\
			\mathrm{single}
		\end{array}
		\right.$};
		\node (ghost_ph) [ghost, below of=species] {};
		\node (alpha_pl) [ghost, left of=ghost_ph] {$\alpha=\left\{
		\begin{array}{l}
			-1.5 \\
			-2.0 \\
			-2.5
		\end{array}
		\right.$};
		\node (alpha_uni) [ghost, right of=ghost_ph] {uniform};
		\node (ghost_beta) [ghost, below of=alpha_pl]{};
		\node (beta_1) [ghost, right of=ghost_beta] {$\beta=1$};
		\node (beta_0) [ghost, left of=ghost_beta] {$\beta=0$};
		%Draw the arrows
		\draw [arrow] (species) -- (alpha_pl);
		\draw [arrow] (species) -- (alpha_uni);
		\draw [arrow] (alpha_pl) -- (beta_0);
		\draw [arrow] (alpha_pl) -- (beta_1);
		%\draw [arrow] (alpha_pl) -- (beta_2);	
	\end{tikzpicture}
